Towards Robust Relational Causal Discovery

We consider the problem of learning causal relationships from relational data. Existing approaches rely on queries to a relational conditional independence (RCI) oracle to establish and orient causal relations in such a setting. In practice, queries to a RCI oracle have to be replaced by reliable tests for RCI against available data. Relational data present several unique challenges in testing for RCI. We study the conditions under which traditional iid-based conditional independence (CI) tests yield reliable answers to RCI queries against relational data. We show how to conduct CI tests against relational data to robustly recover the underlying relational causal structure. Results of our experiments demonstrate the effectiveness of our proposed approach.

==> tikz_prelim.tex <==
% %!TEX root = main.tex


%!TEX root = main.tex



\begin{figure*}[t]
\scriptsize
\hfill%
\begin{subfigure}{0.4\textwidth}\centering
    \begin{tikzpicture}
    \draw[-,opacity=0] (0,-1.4) -- (0,0.7);
    \node[attr] (EC) {\textsf{competence\vphantom{fg}}};
    \node[attr] (ES) [below=1mm of EC] {\textsf{salary\vphantom{fg}}};
    \node[entc,fit=(EC)(ES), draw,label=above:{\textsf{Employee}}] (E) {};

    \node[attr] (BR) [right=2.5cm of EC] {\textsf{revenue\vphantom{fg}}};
    \node[attr] (BB) [below=1mm of BR] {\textsf{budget\vphantom{fg}}};
    \node[entc,fit=(BR)(BB), draw,label=above:{\textsf{Biz-Unit}}] (B) {};
    
    \node[attr] (PS) at ($(E.east)!0.5!(B.west)$){\textsf{success\vphantom{fg}}};
    \node[entc,fit=(PS), draw,label=above:{\textsf{Product}}] (P) {};
    
    \node[relc,label=left:{\textsf{Develops}}] (D) [below left=5mm and 1mm of P] {};
    \node[relc,label=right:{\textsf{Funds}}] (F) [below right=5mm and 1mm of P] {};

    \draw[-] (D) -- (E) node[midway,label=left:{\textsf{\tiny m}}] {};
    \draw[-] (D) -- (P) node[pos=0.8,label=right:{\textsf{\tiny m}}] {};
    \draw[-] (F) -- (P);
    \draw[-] (F) -- (B) node[midway,label=right:{\textsf{\tiny m}}] {};

    
    \draw[opacity=0,thick,->,cBe] (EC.west) to [bend right=90,looseness=1.5] (ES.west);
    \draw[opacity=0,thick,->,cBe] (BR.10) to [bend left=60,looseness=1.5] (BB.-10);
    \end{tikzpicture}
    \caption{Relational Schema $\schema$}
    \label{fig:schema}
\end{subfigure}\hfill
\begin{subfigure}{0.5\textwidth}\centering
    \begin{tikzpicture}[node distance=3.5mm]
    \draw[-,opacity=0] (0,-1.8) -- (0,.3);
    \node[skit] (E1) {$\mathsf{e_1}$};
    \node[skit] (E2) [right=of E1] {$\mathsf{e_2}$};
    \node[skit] (E3) [right=of E2] {$\mathsf{e_3}$};
    \node[skit] (E4) [right=of E3] {$\mathsf{e_4}$};
    \node[skit] (E5) [right=of E4] {$\mathsf{e_5}$};

    \node[skit] (P1) [below=3mm of E1] {$\mathsf{p_1}$};
    \node[skit] (P2) [right=of P1]     {$\mathsf{p_2}$};
    \node[skit] (P3) [right=of P2]     {$\mathsf{p_3}$};
    \node[skit] (P4) [right=of P3]     {$\mathsf{p_4}$};
    \node[skit] (P5) [right=of P4]     {$\mathsf{p_5}$};

    \node[skit] (B1) [below=3mm of P2] {$\mathsf{b_1}$};
    \node[skit] (B2) [below=3mm of P4] {$\mathsf{b_2}$};
    
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E1C) at (E1.east) {$\mathsf{c}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E2C) at (E2.east) {$\mathsf{c}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E3C) at (E3.east) {$\mathsf{c}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E4C) at (E4.east) {$\mathsf{c}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E5C) at (E5.east) {$\mathsf{c}$};

    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E1S) at (E1.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E2S) at (E2.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E3S) at (E3.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E4S) at (E4.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E5S) at (E5.east) {$\mathsf{s}$};
    
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P1S) at (P1.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P2S) at (P2.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P3S) at (P3.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P4S) at (P4.east) {$\mathsf{s}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P5S) at (P5.east) {$\mathsf{s}$};

    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (B1B) at (B1.east) {$\mathsf{b}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (B2B) at (B2.east) {$\mathsf{b}$};

    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (B1R) at (B1.east) {$\mathsf{r}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (B2R) at (B2.east) {$\mathsf{r}$};
    
    \draw[-] (E1) -- (P1);
    \draw[-] (E2) -- (P1);
    \draw[-] (E2) -- (P2);
    \draw[-] (E2) -- (P3);
    \draw[-] (E3) -- (P3);
    \draw[-] (E4) -- (P3);
    \draw[-] (E4) -- (P4);
    \draw[-] (E5) -- (P4);
    \draw[-] (E5) -- (P5);

    \draw[-] (P1) -- (B1);
    \draw[-] (P2) -- (B1);
    \draw[-] (P3) -- (B2);
    \draw[-] (P4) -- (B2);
    \draw[-] (P5) -- (B2);
    \end{tikzpicture}
    \caption{Relational Skeleton $\sigma\in\Sigma_{\schema}$}
    \label{fig:skeleton}
\end{subfigure}%
\hfill\null%


\hfill%
\begin{subfigure}{0.4\textwidth}\centering
    \begin{tikzpicture}
    \draw[-,opacity=0] (0,-1.4) -- (0,0.7);
    \begin{scope}[opacity=0.2]
        \node[attr,opacity=1] (EC) {\textsf{competence\vphantom{fg}}};
        \node[attr,opacity=1] (ES) [below=1mm of EC] {\textsf{salary\vphantom{fg}}};
        \node[entc,fit=(EC)(ES), draw,label=above:{\textsf{Employee}}] (E) {};

        \node[attr,opacity=1] (BR) [right=2.5cm of EC] {\textsf{revenue\vphantom{fg}}};
        \node[attr,opacity=1] (BB) [below=1mm of BR] {\textsf{budget\vphantom{fg}}};
        \node[entc,fit=(BR)(BB), draw,label=above:{\textsf{Biz-Unit}}] (B) {};
        
        \node[attr,opacity=1] (PS) at ($(E.east)!0.5!(B.west)$){\textsf{success\vphantom{fg}}};
        \node[entc,fit=(PS), draw,label=above:{\textsf{Product}}] (P) {};
        
        \node[relc,label=left:{\textsf{Develops}}] (D) [below left=5mm and 1mm of P] {};
        \node[relc,label=right:{\textsf{Funds}}] (F) [below right=5mm and 1mm of P] {};

        \draw[-] (D) -- (E) node[midway,label=left:{\textsf{\tiny m}}] {};
        \draw[-] (D) -- (P) node[pos=0.8,label=right:{\textsf{\tiny m}}] {};
        \draw[-] (F) -- (P);
        \draw[-] (F) -- (B) node[midway,label=right:{\textsf{\tiny m}}] {};
    \end{scope}
    \draw[thick,->,cBe] (EC.west) to [bend right=90,looseness=1.5] (ES.west);
    \draw[thick,->,cBe] (BR.10) to [bend left=60,looseness=1.5] (BB.-10);
    \draw[thick,->,rounded corners=2mm,cBe] (EC.-30) -- (D.north) -- (PS.210);
    \draw[thick,->,rounded corners=2mm,cBe] (PS) -- (F.north) -- (BR.200);
    \draw[thick,->,rounded corners=2mm,cBe] (BB) -- ($(F.center)+(0,-1mm)$) -- (P.south) -- ($(D.center)+(0,-1mm)$) -- (ES);
    \end{tikzpicture}
    \caption{Relational Causal Model $\MM$}
    \label{fig:rcm}
\end{subfigure}\hfill
\begin{subfigure}{0.5\textwidth}\centering
    \begin{tikzpicture}[node distance=3.5mm]
    % \draw[-,opacity=1] (0,-2.05) -- (0,.35);
    \draw[-,opacity=0] (0,-1.8) -- (0,.3);
    \begin{scope}[opacity=0.2]
    \node[skit] (E1) {$\mathsf{e_1}$};
    \node[skit] (E2) [right=of E1] {$\mathsf{e_2}$};
    \node[skit] (E3) [right=of E2] {$\mathsf{e_3}$};
    \node[skit] (E4) [right=of E3] {$\mathsf{e_4}$};
    \node[skit] (E5) [right=of E4] {$\mathsf{e_5}$};

    \node[skit] (P1) [below=3mm of E1] {$\mathsf{p_1}$};
    \node[skit] (P2) [right=of P1]     {$\mathsf{p_2}$};
    \node[skit] (P3) [right=of P2]     {$\mathsf{p_3}$};
    \node[skit] (P4) [right=of P3]     {$\mathsf{p_4}$};
    \node[skit] (P5) [right=of P4]     {$\mathsf{p_5}$};

    \node[skit] (B1) [below=3mm of P2] {$\mathsf{b_1}$};
    \node[skit] (B2) [below=3mm of P4] {$\mathsf{b_2}$};


    \draw[-] (E1) -- (P1);
    \draw[-] (E2) -- (P1);
    \draw[-] (E2) -- (P2);
    \draw[-] (E2) -- (P3);
    \draw[-] (E3) -- (P3);
    \draw[-] (E4) -- (P3);
    \draw[-] (E4) -- (P4);
    \draw[-] (E5) -- (P4);
    \draw[-] (E5) -- (P5);

    \draw[-] (P1) -- (B1);
    \draw[-] (P2) -- (B1);
    \draw[-] (P3) -- (B2);
    \draw[-] (P4) -- (B2);
    \draw[-] (P5) -- (B2);
    \end{scope}
    
    
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E1C) at (E1.east) {$\mathsf{C}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E2C) at (E2.east) {$\mathsf{C}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E3C) at (E3.east) {$\mathsf{C}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E4C) at (E4.east) {$\mathsf{C}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (E5C) at (E5.east) {$\mathsf{C}$};

    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E1S) at (E1.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E2S) at (E2.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E3S) at (E3.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E4S) at (E4.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (E5S) at (E5.east) {$\mathsf{S}$};
    
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P1S) at (P1.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P2S) at (P2.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P3S) at (P3.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P4S) at (P4.east) {$\mathsf{S}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (P5S) at (P5.east) {$\mathsf{S}$};

    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (B1B) at (B1.east) {$\mathsf{B}$};
    \node[attrs,anchor=east,shift={(-5.2mm,0mm)}] (B2B) at (B2.east) {$\mathsf{B}$};

    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (B1R) at (B1.east) {$\mathsf{R}$};
    \node[attrs,anchor=east,shift={(-.5mm,0mm)}] (B2R) at (B2.east) {$\mathsf{R}$};
    
    
    \begin{scope}[cBe,->]
        \draw (E1C) -- (P1S);
        \draw (E2C) -- (P1S);
        \draw (E2C) -- (P2S);
        \draw (E2C) -- (P3S);
        \draw (E3C) -- (P3S);
        \draw (E4C) -- (P3S);
        \draw (E4C) -- (P4S);
        \draw (E5C) -- (P4S);
        \draw (E5C) -- (P5S);
        \draw (P1S) -- (B1R);
        \draw (P2S) -- (B1R);
        \draw (P3S) -- (B2R);
        \draw (P4S) -- (B2R);
        \draw (P5S) -- (B2R);
        \draw (B1R) -- (B1B);
        \draw (B2R) -- (B2B);
        \draw (E1C) -- (E1S);
        \draw (E2C) -- (E2S);
        \draw (E3C) -- (E3S);
        \draw (E4C) -- (E4S);
        \draw (E5C) -- (E5S);
        \draw (B1B) -- (E1S);
        \draw (B1B) to [bend right=20] (E2S);
        \draw (B2B) to [bend left=20] (E2S);
        \draw (B2B) -- (E3S);
        \draw (B2B) to [bend left=20] (E4S);
        \draw (B2B) -- (E5S);
    \end{scope}
    \end{tikzpicture}
    \caption{Ground Graph $\GGG$}
    \label{fig:gg}
\end{subfigure}%
\hfill\null
\caption{An example of a relational schema, relational skeleton, relational causal model, and ground graph.}
\label{fig:prelim-example-ab}
\end{figure*}





% \begin{figure*}[t]
% \scriptsize
% \hfill%
% \begin{subfigure}{0.4\textwidth}\centering
%     \begin{tikzpicture}
%     \draw[-,opacity=0] (0,-1.5) -- (0,1);
%     \node[attr] (EC) {\textsf{competence\vphantom{fg}}};
%     \node[attr] (ES) [below=1mm of EC] {\textsf{salary\vphantom{fg}}};
%     \node[entc,fit=(EC)(ES), draw,label=above:{\textsf{Employee}}] (E) {};

%     \node[attr] (BR) [right=2.5cm of EC] {\textsf{revenue\vphantom{fg}}};
%     \node[attr] (BB) [below=1mm of BR] {\textsf{budget\vphantom{fg}}};
%     \node[entc,fit=(BR)(BB), draw,label=above:{\textsf{Biz-Unit}}] (B) {};
    
%     \node[attr] (PS) at ($(E.east)!0.5!(B.west)$){\textsf{success\vphantom{fg}}};
%     \node[entc,fit=(PS), draw,label=above:{\textsf{Product}}] (P) {};
    
%     \node[relc,label=left:{\textsf{Develops}}] (D) [below left=5mm and 1mm of P] {};
%     \node[relc,label=right:{\textsf{Funds}}] (F) [below right=5mm and 1mm of P] {};

%     \draw[-] (D) -- (E) node[midway,label=left:{\textsf{\tiny m}}] {};
%     \draw[-] (D) -- (P) node[pos=0.8,label=right:{\textsf{\tiny m}}] {};
%     \draw[-] (F) -- (P);
%     \draw[-] (F) -- (B) node[midway,label=right:{\textsf{\tiny m}}] {};

    
%     \draw[opacity=0,thick,->,cBe] (EC.west) to [bend right=90,looseness=1.5] (ES.west);
%     \draw[opacity=0,thick,->,cBe] (BR.10) to [bend left=60,looseness=1.5] (BB.-10);
    
%     \end{tikzpicture}
%     \caption{Relational schema $\schema$}
%     \label{fig:schema}
% \end{subfigure}\hfill
% \begin{subfigure}{0.4\textwidth}\centering
%     \begin{tikzpicture}[node distance=3.5mm]
%     \draw[-,opacity=0] (0,-2) -- (0,.5);
%     \node[skit] (E1) {$\mathsf{e_1}$\\\vphantom{M}};
%     \node[skit] (E2) [right=of E1] {$\mathsf{e_2}$\\\vphantom{M}};
%     \node[skit] (E3) [right=of E2] {$\mathsf{e_3}$\\\vphantom{M}};
%     \node[skit] (E4) [right=of E3] {$\mathsf{e_4}$\\\vphantom{M}};
%     \node[skit] (E5) [right=of E4] {$\mathsf{e_5}$\\\vphantom{M}};

%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E1C) at (E1.east) {$\mathsf{c}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E2C) at (E2.east) {$\mathsf{c}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E3C) at (E3.east) {$\mathsf{c}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E4C) at (E4.east) {$\mathsf{c}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E5C) at (E5.east) {$\mathsf{c}$};

%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E1S) at (E1.east) {$\mathsf{s}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E2S) at (E2.east) {$\mathsf{s}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E3S) at (E3.east) {$\mathsf{s}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E4S) at (E4.east) {$\mathsf{s}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E5S) at (E5.east) {$\mathsf{s}$};
    
%     \node[skit] (P1) [below=3mm of E1] {$\mathsf{p_1}$\\ \vphantom{M}};
%     \node[skit] (P2) [right=of P1]     {$\mathsf{p_2}$\\ \vphantom{M}};
%     \node[skit] (P3) [right=of P2]     {$\mathsf{p_3}$\\ \vphantom{M}};
%     \node[skit] (P4) [right=of P3]     {$\mathsf{p_4}$\\ \vphantom{M}};
%     \node[skit] (P5) [right=of P4]     {$\mathsf{p_5}$\\ \vphantom{M}};

%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P1S) at (P1.east) {$\mathsf{s}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P2S) at (P2.east) {$\mathsf{s}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P3S) at (P3.east) {$\mathsf{s}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P4S) at (P4.east) {$\mathsf{s}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P5S) at (P5.east) {$\mathsf{s}$};

%     \node[skit] (B1) [below=3mm of P2] {$\mathsf{b_1}$\\ \vphantom{M}};
%     \node[skit] (B2) [below=3mm of P4] {$\mathsf{b_2}$\\ \vphantom{M}};

%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (B1B) at (B1.east) {$\mathsf{b}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (B2B) at (B2.east) {$\mathsf{b}$};

%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (B1R) at (B1.east) {$\mathsf{r}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (B2R) at (B2.east) {$\mathsf{r}$};

%     \draw[-] (E1) -- (P1);
%     \draw[-] (E2) -- (P1);
%     \draw[-] (E2) -- (P2);
%     \draw[-] (E2) -- (P3);
%     \draw[-] (E3) -- (P3);
%     \draw[-] (E4) -- (P3);
%     \draw[-] (E4) -- (P4);
%     \draw[-] (E5) -- (P4);
%     \draw[-] (E5) -- (P5);

%     \draw[-] (P1) -- (B1);
%     \draw[-] (P2) -- (B1);
%     \draw[-] (P3) -- (B2);
%     \draw[-] (P4) -- (B2);
%     \draw[-] (P5) -- (B2);
%     \end{tikzpicture}
%     \caption{Relational Skeleton $\sigma\in\Sigma_{\schema}$}
%     \label{fig:skeleton}
% \end{subfigure}%
% \hfill\null%


% \hfill%
% \begin{subfigure}{0.4\textwidth}\centering
%     \begin{tikzpicture}
%     \draw[-,opacity=0] (0,-1.6) -- (0,1);
%     \begin{scope}[opacity=0.2]
%         \node[attr,opacity=1] (EC) {\textsf{competence\vphantom{fg}}};
%         \node[attr,opacity=1] (ES) [below=1mm of EC] {\textsf{salary\vphantom{fg}}};
%         \node[entc,fit=(EC)(ES), draw,label=above:{\textsf{Employee}}] (E) {};

%         \node[attr,opacity=1] (BR) [right=2.5cm of EC] {\textsf{revenue\vphantom{fg}}};
%         \node[attr,opacity=1] (BB) [below=1mm of BR] {\textsf{budget\vphantom{fg}}};
%         \node[entc,fit=(BR)(BB), draw,label=above:{\textsf{Biz-Unit}}] (B) {};
        
%         \node[attr,opacity=1] (PS) at ($(E.east)!0.5!(B.west)$){\textsf{success\vphantom{fg}}};
%         \node[entc,fit=(PS), draw,label=above:{\textsf{Product}}] (P) {};
        
%         \node[relc,label=left:{\textsf{Develops}}] (D) [below left=5mm and 1mm of P] {};
%         \node[relc,label=right:{\textsf{Funds}}] (F) [below right=5mm and 1mm of P] {};

%         \draw[-] (D) -- (E) node[midway,label=left:{\textsf{\tiny m}}] {};
%         \draw[-] (D) -- (P) node[pos=0.8,label=right:{\textsf{\tiny m}}] {};
%         \draw[-] (F) -- (P);
%         \draw[-] (F) -- (B) node[midway,label=right:{\textsf{\tiny m}}] {};
%     \end{scope}
%     \draw[thick,->,cBe] (EC.west) to [bend right=90,looseness=1.5] (ES.west);
%     \draw[thick,->,cBe] (BR.10) to [bend left=60,looseness=1.5] (BB.-10);
%     \draw[thick,->,rounded corners=2mm,cBe] (EC.-30) -- (D.north) -- (PS.210);
%     \draw[thick,->,rounded corners=2mm,cBe] (PS) -- (F.north) -- (BR.200);
%     \draw[thick,->,rounded corners=2mm,cBe] (BB) -- ($(F.center)+(0,-1mm)$) -- (P.east) -- ($(D.center)+(0,-1mm)$) -- (ES);
%     \end{tikzpicture}
%     \caption{Relational Causal Model $\MM$}
%     \label{fig:rcm}
% \end{subfigure}\hfill
% \begin{subfigure}{0.4\textwidth}\centering
%     \begin{tikzpicture}[node distance=3.5mm]
%     \draw[-,opacity=0] (0,-2.15) -- (0,.45);
%     \begin{scope}[opacity=0.2]
%     \node[skit] (E1) {$\mathsf{e_1}$\\\vphantom{M}};
%     \node[skit] (E2) [right=of E1] {$\mathsf{e_2}$\\\vphantom{M}};
%     \node[skit] (E3) [right=of E2] {$\mathsf{e_3}$\\\vphantom{M}};
%     \node[skit] (E4) [right=of E3] {$\mathsf{e_4}$\\\vphantom{M}};
%     \node[skit] (E5) [right=of E4] {$\mathsf{e_5}$\\\vphantom{M}};

%     \node[skit] (P1) [below=3mm of E1] {$\mathsf{p_1}$\\ \vphantom{M}};
%     \node[skit] (P2) [right=of P1]     {$\mathsf{p_2}$\\ \vphantom{M}};
%     \node[skit] (P3) [right=of P2]     {$\mathsf{p_3}$\\ \vphantom{M}};
%     \node[skit] (P4) [right=of P3]     {$\mathsf{p_4}$\\ \vphantom{M}};
%     \node[skit] (P5) [right=of P4]     {$\mathsf{p_5}$\\ \vphantom{M}};

%     \node[skit] (B1) [below=3mm of P2] {$\mathsf{b_1}$\\ \vphantom{M}};
%     \node[skit] (B2) [below=3mm of P4] {$\mathsf{b_2}$\\ \vphantom{M}};
    
%     \draw[-] (E1) -- (P1);
%     \draw[-] (E2) -- (P1);
%     \draw[-] (E2) -- (P2);
%     \draw[-] (E2) -- (P3);
%     \draw[-] (E3) -- (P3);
%     \draw[-] (E4) -- (P3);
%     \draw[-] (E4) -- (P4);
%     \draw[-] (E5) -- (P4);
%     \draw[-] (E5) -- (P5);

%     \draw[-] (P1) -- (B1);
%     \draw[-] (P2) -- (B1);
%     \draw[-] (P3) -- (B2);
%     \draw[-] (P4) -- (B2);
%     \draw[-] (P5) -- (B2);
%     \end{scope}
    

%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E1C) at (E1.east) {$\mathsf{C}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E2C) at (E2.east) {$\mathsf{C}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E3C) at (E3.east) {$\mathsf{C}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E4C) at (E4.east) {$\mathsf{C}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (E5C) at (E5.east) {$\mathsf{C}$};

%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E1S) at (E1.east) {$\mathsf{S}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E2S) at (E2.east) {$\mathsf{S}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E3S) at (E3.east) {$\mathsf{S}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E4S) at (E4.east) {$\mathsf{S}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (E5S) at (E5.east) {$\mathsf{S}$};
    

%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P1S) at (P1.east) {$\mathsf{S}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P2S) at (P2.east) {$\mathsf{S}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P3S) at (P3.east) {$\mathsf{S}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P4S) at (P4.east) {$\mathsf{S}$};
%     \node[attrs,anchor=south,shift={(0mm,.5mm)}] (P5S) at (P5.east) {$\mathsf{S}$};

%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (B1B) at (B1.east) {$\mathsf{B}$};
%     \node[attrs,anchor=east,shift={(.5mm,.5mm)}] (B2B) at (B2.east) {$\mathsf{B}$};

%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (B1R) at (B1.east) {$\mathsf{R}$};
%     \node[attrs,anchor=east,shift={(-.5mm,.5mm)}] (B2R) at (B2.east) {$\mathsf{R}$};
%     \begin{scope}[cBe,->]
%         \draw (E1C) -- (P1S);
%         \draw (E2C) -- (P1S);
%         \draw (E2C) -- (P2S);
%         \draw (E2C) -- (P3S);
%         \draw (E3C) -- (P3S);
%         \draw (E4C) -- (P3S);
%         \draw (E4C) -- (P4S);
%         \draw (E5C) -- (P4S);
%         \draw (E5C) -- (P5S);
%         \draw (P1S) -- (B1R);
%         \draw (P2S) -- (B1R);
%         \draw (P3S) -- (B2R);
%         \draw (P4S) -- (B2R);
%         \draw (P5S) -- (B2R);
%         \draw (B1R) -- (B1B);
%         \draw (B2R) -- (B2B);
%         \draw (E1C) -- (E1S);
%         \draw (E2C) -- (E2S);
%         \draw (E3C) -- (E3S);
%         \draw (E4C) -- (E4S);
%         \draw (E5C) -- (E5S);
%         \draw (B1B) -- (E1S);
%         \draw (B1B) to [bend right=20] (E2S);
%         \draw (B2B) to [bend left=20] (E2S);
%         \draw (B2B) -- (E3S);
%         \draw (B2B) to [bend left=20] (E4S);
%         \draw (B2B) -- (E5S);
%     \end{scope}
%     \end{tikzpicture}
%     \caption{Ground Graph $\GGG$}
%     \label{fig:gg}
% \end{subfigure}%
% \hfill\null
% \caption{An example of a relational schema, relational skeleton, relational causal model, and ground graph.}
% \label{fig:prelim-example-ab}
% \end{figure*}

